GpFlash: Maximizing Speed and Minimizing Memory for Gaussian Process Training and Prediction

This paper presents GpFlash, a Gaussian process library that is focused on fast training and posterior evaluations, minimal memory usage, and scalability to high-dimensional problems. GpFlash was compared to the popular GP libraries scikit-learn, GPy, GPflow, GPyTorch, and SMT on a MacBook Pro and the supercomputer Trillium. GpFlash was found to use less memory and to be faster for training and posterior evaluations relative to the other GP libraries for all cases considered. For example, when using $\nx = 10^4$ training points in a 10-dimensional space GpFlash required 9.6 to 35 times less memory and was 2.6 to 54 times faster than the other GP libraries for the evaluation of the marginal log likelihood and its gradient. The memory reduction was achieved by only using one matrix of size $\nx \times \nx$ to store different symmetric matrices in its lower and upper triangular entries. The computational speedup was the result of designing algorithms to access memory efficiently, using BLAS and LAPACK methods extensively, and factoring kernel equations so that expensive exponential calculations could be reused. GpFlash was more than 440 times faster than all of the other GP libraries considered when evaluating the posterior mean together with its gradient for the case with $10^4$ training points and 10 dimensions. GpFlash is available at https://github.com/marchildon/gpflash.

==> tikz/mll_pipeline_commonterms.tex <==
% Marginal log likelihood (MLL) value + gradient dependency graph, annotated to
% show the common-term reuse of Section Sec_EfficientKernelEval__CommonTerms:
% c^{(k)}_{ij} is evaluated once per pair, K and C^{(rdot)} are both built from
% it, and A = Psi (.) C^{(rdot)} is then reused for all n_d gradient entries.
% \input from PaperBody.tex; needs TikZ libraries `positioning`, `fit`,
% `backgrounds`, `arrows.meta`, `calc` and the GpFlash command set.
\begin{tikzpicture}[
    box/.style={rectangle, draw, rounded corners=2pt,
                minimum height=0.7cm, align=center, font=\footnotesize},
    valbox/.style={box, fill=blue!8},
    gradbox/.style={box, fill=red!12},
    sharebox/.style={box, fill=teal!12, draw=teal!60!black, thick},
    outbox/.style={rectangle, draw=black, very thick,
                    minimum height=0.7cm, align=center,
                    font=\footnotesize\bfseries, fill=white},
    arrow/.style={-{Stealth[length=5pt]}, thick, gray!60},
    outarrow/.style={-{Stealth[length=6pt]}, very thick, black},
    reusearrow/.style={-{Stealth[length=5pt]}, thick, teal!60!black},
]
% ── Row 1 ─ anchor=south so the two boxes share a bottom edge ──────────────
\node[sharebox, anchor=south, align=left] (formK) at (2,-0.5)
    {\begin{tabular}{@{}l@{\quad}l@{\ }l@{}}
     Form $c^{(k)}_{ij}$ once & {\scriptsize Table~\ref{Tab_HmatCmat},} & {\scriptsize $\calO(\nx^2)$}\\[1pt]
     $K_{ij}=s^{(k)}_{ij}c^{(k)}_{ij}$ & {\scriptsize Eq.~\eqref{Eq_kern_efficient},} & {\scriptsize $\calO(\nx^2)$}\\[1pt]
     $c^{(\rdot)}_{ij}=s^{(\rdot)}_{ij}c^{(k)}_{ij}$ & {\scriptsize Eq.~\eqref{Eq_c_rdot},} & {\scriptsize $\calO(\nx^2)$}
     \end{tabular}};
\node[valbox, anchor=south, align=left] (chol) at (9,-0.5)
    {\begin{tabular}{@{}l@{\quad}l@{\ }l@{}}
     $\Sigma = \hpsigK^2(\Kmat + \eta\Wmat) + \hpstdfval^2\Idty$ & {\scriptsize Eq.~\eqref{Eq_Sigma},} & {\scriptsize $\calO(\nx^2)$}\\[1pt]
     $\Lmat\Lmat^\top = \Sigma$ & {\scriptsize Eq.~\eqref{Eq_Lmat},} & {\scriptsize $\calO(\nx^3 / 3)$}
     \end{tabular}};

% ── Row 2 ─ post-Cholesky tasks, top-aligned via anchor=north ──────────────
\node[valbox, anchor=north, align=left] (halfsolves) at (5.5,-1.16)
    {\begin{tabular}{@{}l@{\quad}l@{\ }l@{}}
     $\vveconehalf = \Lmat^{-1}\one$ & {\scriptsize Eq.~\eqref{Eq_vveconehalf},} & {\scriptsize $\calO(\nx^2)$}\\[1pt]
     $\vvecftilhalf = \Lmat^{-1}\fvectil$ & {\scriptsize Eq.~\eqref{Eq_vvecftilhalf},} & {\scriptsize $\calO(\nx^2)$}
     \end{tabular}};
\node[valbox, anchor=north] (logdet) at (12.2,-1.16)
    {$\ln(\det\Sigma) = 2\!\sum_i\ln\Lmat_{ii}$\\[-1pt]{\scriptsize $\calO(\nx)$}};

% ── Row 4 ─ defined before row 3 so row 3 can be centred between rows 2 and 4
\node[gradbox, align=left] (psi) at (5.5,-6)
    {\begin{tabular}{@{}l@{\quad}l@{\ }l@{}}
     $\vvecres = \Lmat^{-\top}\vvecreshalf$ & {\scriptsize Eq.~\eqref{Eq_vvecres},} & {\scriptsize $\calO(\nx^2)$}\\[1pt]
     $\Psimat = \tfrac12(\vvecres\vvecres^\top - \Sigma^{-1})$ & {\scriptsize Eq.~\eqref{Eq_Psimat},} & {\scriptsize $\calO(\nx^2)$}\\[1pt]
     $\Amat = \Psimat \odot \Cmatr$ & {\scriptsize Eq.~\eqref{Eq_Amat},} & {\scriptsize $\calO(\nx^2)$}\\[1pt]
     $\zeta = \sum_i \Psimat_{ii}\Wmat_{ii}$ & {\scriptsize Eq.~\eqref{Eq_zeta},} & {\scriptsize $\calO(\nx)$}
     \end{tabular}};
\node[gradbox] (gradd) at (12.2,-6)
    {$\p{\ln(L)}{\hpgamma_\ell} = \hpsigK^2\bigl(2\!\sum_{i>j} a_{ij}\,\hentgam{\ell}_{ij} + \zeta\,\p{\eta}{\hpgamma_\ell}\bigr)$\\[-1pt]{\scriptsize Eqs.~\eqref{Eq_der_eta_wrt_gamma} and \eqref{Eq_gradient_ln_L_with_frobenius_Amat},\ $\calO(\nx^2 \ndim)$ total}};
\node[outbox] (gradmll) at (17.65,-6)
    {$\p{\ln(L)}{\hpgammavec}$\quad{\scriptsize $\calO(\nx^3 + \nx^2\ndim)$}};

% ── Row 3 ─ bhat centred between the row-2 bottom and the row-4 top ────────
\node[valbox, align=left] (bhat) at ($(halfsolves.south)!0.5!(psi.north)$)
    {\begin{tabular}{@{}l@{\quad}l@{\ }l@{}}
     $\hpbeta = \langle \vvecftilhalf, \vveconehalf \rangle / \| \vveconehalf \|^{2}$ & {\scriptsize Eq.~\eqref{Eq_hpbeta_efficient},} & {\scriptsize $\calO(\nx)$}\\[1pt]
     $\vvecreshalf = \vvecftilhalf - \hpbeta\,\vveconehalf$ & {\scriptsize Eq.~\eqref{Eq_half_res_solve},} & {\scriptsize $\calO(\nx)$}
     \end{tabular}};
\node[valbox] (mll) at (bhat -| logdet)
    {$\ln(L) = -\tfrac12\ln(\det\Sigma) - \tfrac12\|\vvecreshalf\|^2$\\[-1pt]{\scriptsize Eq.~\eqref{Eq_ln_lkd_noisy_efficient},\ $\calO(\nx)$}};
\node[outbox] (mllout) at (bhat -| gradmll)
    {$\ln(L)$\quad{\scriptsize $\calO(\nx^3)$}};

\node[gradbox, anchor=north east] (siginv) at ($(bhat.west |- halfsolves.north)+(-0.12,0)$)
    {$\Sigma^{-1}$ (full)\\[-1pt]{\scriptsize $\calO(\nx^3)$}};

% ── Arrows ────────────────────────────────────────────────────────────────
% formK -> chol starts at chol.west's height, since the two boxes differ in height.
\draw[arrow] (formK.east |- chol.west) -- (chol.west);
\draw[arrow] (chol.south)   -- (siginv.north);
\draw[arrow] (chol.south)   -- (halfsolves.north);
\draw[arrow] (chol.south)   -- (logdet.north);
\draw[arrow] (logdet.south) -- (mll.north);
\draw[arrow] (halfsolves.south) -- (bhat.north);
\draw[arrow] (bhat.east)    -- (mll.west);
\draw[arrow] (bhat.south)   -- (bhat.south |- psi.north);
% The +0.5 keeps this entry above the teal reuse line into the same edge.
\draw[arrow] (siginv.south) |- ($(psi.west)+(0,0.5)$);
\draw[arrow] (psi.east)     -- (gradd.west);
\draw[outarrow] (mll.east)   -- (mllout.west);
\draw[outarrow] (gradd.east) -- (gradmll.west);

% ── C^{(rdot)} carried from kernel assembly to A ──────────────────────────
% The +0.4 shifts the drop line clear of the Sigma^{-1} box.
\draw[reusearrow] ($(formK.south west)+(0.4,0)$) |- (psi.west);
\node[font=\scriptsize, text=teal!60!black, anchor=north] at (1.45,-6.06)
    {$\Cmatr$ reused};
\end{tikzpicture}


==> tikz/posterior_pipeline_efficient.tex <==
% Posterior pipeline at one query point x': the per-pair factors c^(k) and
% c^(rdot) are computed once in the shared box and reused by k, q_mu and q_sigma.
% Computation boxes carry their equation number and cost; output boxes carry cost
% only, and the Inputs box is drawn without arrows for clarity.
% \input from PaperBody.tex; needs TikZ libraries `positioning`, `fit`,
% `backgrounds`, `arrows.meta`, `calc` and the GpFlash command set.
\begin{tikzpicture}[
    node distance=0.55cm and 1.3cm,
    box/.style={rectangle, draw, rounded corners=2pt,
                minimum height=0.7cm, align=center, font=\footnotesize},
    valbox/.style={box, fill=blue!8},
    gradbox/.style={box, fill=red!12},
    sharebox/.style={box, fill=teal!12, align=left},
    inputbox/.style={box, fill=teal!12, align=left},
    outbox/.style={rectangle, draw=black, very thick,
                    minimum height=0.7cm, align=center,
                    font=\footnotesize\bfseries, fill=white},
    arrow/.style={-{Stealth[length=5pt]}, thick, black},
    outarrow/.style={-{Stealth[length=6pt]}, very thick, black},
]
% ── Mean / variance branch ────────────────────────────────────────────────
\node[valbox] (kstar) at (1.0,0)
    {$\kvec = \sveck \odot \cveck$\\[-1pt]{\scriptsize Eq.~\eqref{Eq_kern_efficient},\ $\calO(\nx)$}};
\node[valbox, below=0.55cm of kstar, xshift=-1.7cm] (mu)
    {$\muGP_f = \hpbeta + \hpsigK^2\,\kvec^\top\vvecres$\\[-1pt]{\scriptsize Eq.~\eqref{Eq_muGp_efficient},\ $\calO(\nx)$}};
\node[valbox, below=0.55cm of kstar, xshift=1.7cm] (V)
    {$\vveckhalf = \Lmat^{-1}\kvec$\\[-1pt]{\scriptsize Eq.~\eqref{Eq_vveckhalf},\ $\calO(\nx^2)$}};
\node[valbox, below=0.55cm of V] (sig2)
    {$\sigmaGP_f^2 = \hpsigK^2\big(k(\xvec',\xvec') - \hpsigK^2\|\vveckhalf\|^2\big)$\\[-1pt]{\scriptsize Eq.~\eqref{Eq_sigmaGp_efficient},\ $\calO(\nx)$}};
\node[gradbox, right=0.5cm of V, align=left] (Vp)
    {\begin{tabular}{@{}l@{\quad}l@{\ }l@{}}
     $\vveck = \Lmat^{-\!\top}\vveckhalf$ & {\scriptsize Eq.~\eqref{Eq_vvec_kvec},} & {\scriptsize $\calO(\nx^2)$}\\[1pt]
     $\qvec_{\sigma} = \vveck \odot \cvecr$ & {\scriptsize Eq.~\eqref{Eq_qvec_sigma},} & {\scriptsize $\calO(\nx)$}
     \end{tabular}};

% ── Gradient boxes (red) ───────────────────────────────────────────────
% Chained left to right so widening a box pushes its neighbours instead of
% overlapping them.  H^(r) sits second from the right and q_mu last, so the
% arrows down into the next row fan out without crossing.
\node[gradbox, right=0.5cm of Vp] (Hmat)
    {$\Hmatr = \left[\hvecr{1}, \ldots, \hvecr{\ndim}\right]$\\[-1pt]{\scriptsize Eq.~\eqref{Eq_Hmat_r},\ $\calO(\nx\ndim)$}};
\node[gradbox, right=0.5cm of Hmat] (dkstar)
    {$\qvec_{\mu} = \vvecres \odot \cvecr$\\[-1pt]{\scriptsize Eq.~\eqref{Eq_qvec_mu},\ $\calO(\nx)$}};
% Each gradient box is centred between the two boxes feeding it.  Both take
% sig2's y CENTRE, not its top: the d/dx' fractions make them taller than sig2,
% so anchoring tops would leave the centre lines offset.
\coordinate (midsig) at ($(Vp)!0.5!(Hmat)$);
\coordinate (midmu)  at ($(Hmat)!0.5!(dkstar)$);
\node[gradbox] (dsig2) at (midsig |- sig2)
    {$\p{\sigmaGP_f^2}{\xvec'} = -2\hpsigK^4\, \qvec_{\sigma}^\top \Hmatr$\\[-1pt]{\scriptsize Eq.~\eqref{Eq_Post_var_grad_efficient},\ $\calO(\nx^2 + \nx\ndim)$}};
\node[gradbox] (dmu) at (midmu |- sig2)
    {$\p{\muGP_f}{\xvec'} = \hpsigK^2 \, \qvec_{\mu}^\top \Hmatr$\\[-1pt]{\scriptsize Eq.~\eqref{Eq_Post_mean_grad_efficient},\ $\calO(\nx\ndim)$}};

% ── Shared kernel factors (computed once, reused) — centred top box ────────
% Centred on Vp so the arrow into it drops straight down; this also sits far
% enough left that the arrow out to q_mu passes below the Inputs box.
\node[sharebox, yshift=1.5cm] (ck) at (Vp |- kstar)
    {$\cveck$\,:\ {\scriptsize Eq.~\eqref{Eq_kern_efficient},\ $\calO(\nx)$}\\[1pt]
     $\cvecr = \svecr \odot \cveck$\,:\ {\scriptsize Eq.~\eqref{Eq_c_rdot},\ $\calO(\nx)$}};

% ── Inputs (far top-right corner; no arrows, for clarity) ─────────────────
\node[inputbox, anchor=north east, xshift=4mm] (inputs) at (dkstar.east |- ck.north)
    {\textbf{Inputs:} $\Xmat_\top$, $\xvec'$\\
     \textbf{Hyperparameters:} $\hpbeta$, $\hpsigK^2$, $\hpgammavec$\\
     \textbf{Precomputed:} $\Xmatdot_\top$~\eqref{Eq_Xmatdot_point} \& its col.\ norms, $\Xmatdot$,\\
     \hphantom{\textbf{Precomputed:} }$\Lmat$~\eqref{Eq_Lmat}, $\vvecres$~\eqref{Eq_vvecres}};

% ── Output boxes (below the diagram; cost only, no equation number) ───────
\path (dsig2.south) ++(0,-0.95cm) coordinate (out_y);
\node[outbox] (muout)    at (mu    |- out_y) {$\muGP_f$\quad{\scriptsize $\calO(\nx)$}};
\node[outbox] (sig2out)  at (sig2  |- out_y) {$\sigmaGP_f^2$\quad{\scriptsize $\calO(\nx^2)$}};
\node[outbox] (dsig2out) at (dsig2 |- out_y) {$\p{\sigmaGP_f^2}{\xvec'}$\quad{\scriptsize $\calO(\nx^2 + \nx\ndim)$}};
\node[outbox] (dmuout)   at (dmu   |- out_y) {$\p{\muGP_f}{\xvec'}$\quad{\scriptsize $\calO(\nx\ndim)$}};

% ── Shared-factor reuse arrows ────────────────────────────────────────────
\draw[arrow] (ck.south) -- (kstar.north);
\draw[arrow] (ck.south) -- (dkstar.north);
\draw[arrow] (ck.south) -- (Vp.north);
% ── Internal arrows ───────────────────────────────────────────────────────
\draw[arrow] (kstar.south)  -- (mu.north);
\draw[arrow] (kstar.south)  -- (V.north);
\draw[arrow] (V.south)      -- (sig2.north);
\draw[arrow] (V.east)       -- (Vp.west);
\draw[arrow] (dkstar.south) -- (dmu.north);
\draw[arrow] (Hmat.south)   -- (dmu.north);
\draw[arrow] (Hmat.south)   -- (dsig2.north);
\draw[arrow] (Vp.south)     -- (dsig2.north);
% Output arrows.
\draw[outarrow] (mu.south)    -- (muout.north);
\draw[outarrow] (sig2.south)  -- (sig2out.north);
\draw[outarrow] (dsig2.south) -- (dsig2out.north);
\draw[outarrow] (dmu.south)   -- (dmuout.north);
\end{tikzpicture}

